Composing Linear Layers from Irreducibles

Contemporary large models often exhibit behaviors suggesting the presence of low-level primitives that compose into modules with richer functionality, but these fundamental building blocks remain poorly understood. We investigate this compositional structure in linear layers by asking: can we identify/synthesize linear transformations from a minimal set of geometric primitives? Using Clifford algebra, we show that linear layers can be expressed as compositions of bivectors -- geometric objects encoding oriented planes -- and introduce a differentiable algorithm that decomposes them into products of rotors. This construction uses only O(log^2 d) parameters, versus O(d^2) required by dense matrices. Applied to the key, query, and value projections in LLM attention layers, our rotor-based layers match the performance of strong baselines such as block-Hadamard and low-rank approximations. Our findings provide an algebraic perspective on how these geometric primitives can compose into higher-level functions within deep models.

==> figures/prelim_figure.tex <==
\tdplotsetmaincoords{60}{120} % view angle

\scalebox{0.5}{
\begin{tikzpicture}[tdplot_main_coords, scale=3]

\begin{scope}[shift={(0,0,2.5)}]
  % Axes
  \coordinate (O) at (0,0,0);
  \coordinate (E1) at (1.4,0,0);
  \coordinate (E2) at (0,1.4,0);
  \coordinate (E3) at (0,0,1.4);

  \draw[->, thick, color=c1] (O) -- (E1) node[anchor=north west] {\LARGE \( e_1 \)};
  \draw[->, thick, color=c2] (O) -- (E2) node[anchor=north east] {\LARGE \( e_2 \)};
  \draw[->, thick, color=c3] (O) -- (E3) node[anchor=north west] {\LARGE \( e_3 \)};

  % e1 ^ e2 (xy-plane)
  \filldraw[fill=c12!20, draw=c12, opacity=0.6]
    (O) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;
  \node at (1.2,1.1,0)  {\LARGE \( e_1 \wedge e_2 \)};
    \coordinate (C12) at (0.8,0.5,0);
  \begin{scope}[shift={(C12)}, canvas is xy plane at z=0]
    \draw[->, thick, c12] (0,0) arc (30:180:0.3);
  \end{scope}

  % e1 ^ e3 (xz-plane)
  \filldraw[fill=c13!20, draw=c13, opacity=0.6]
    (O) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
  \node[rotate=45] at (1.1,.25,1.48) {\LARGE \( e_1 \wedge e_3 \)};
  \coordinate (C13) at (0.7,0,0.4);
  \begin{scope}[shift={(C13)}, canvas is xz plane at y=0]
    \draw[->, thick, c13] (0,0) arc (0:180:0.2);
  \end{scope}

  % e2 ^ e3 (yz-plane)
  \filldraw[fill=c23!20, draw=c23, opacity=1]
    (O) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- cycle;
  \node[rotate=-15] at (0.1,.7,1.22) {\LARGE \( e_2 \wedge e_3 \)};
  \coordinate (C23) at (0,0.65,0.4);
  \begin{scope}[shift={(C23)}, canvas is yz plane at x=0]
    \draw[->, thick, c23] (0,0) arc (0:180:0.2);
  \end{scope}
  
\end{scope}
\begin{scope}
  \node at (0.5,0.7,-0.45) {\LARGE \(e_1 \wedge e_2 \wedge e_3\)};

  %--- Cube corners
  \coordinate (O) at (0,0,0);
  \coordinate (A) at (1,0,0);
  \coordinate (B) at (1,1,0);
  \coordinate (C) at (0,1,0);
  \coordinate (D) at (0,0,1);
  \coordinate (E) at (1,0,1);
  \coordinate (F) at (1,1,1);
  \coordinate (G) at (0,1,1);

  %--- Cube edges
  \draw[thin] (A) -- (B) -- (C);
  \draw[thin] (D) -- (E) -- (F) -- (G) -- cycle;
  \draw[thin] (A) -- (E);
  \draw[thin] (B) -- (F);
  \draw[thin] (C) -- (G);

  %--- Axis segments
  \coordinate (E1cut) at (1,0,0); % front x-face
  \coordinate (E2cut) at (0,1,0); % front y-face
  \coordinate (E3cut) at (0,0,1); % top face
  \coordinate (E1end) at (1.4,0,0);
  \coordinate (E2end) at (0,1.4,0);
  \coordinate (E3end) at (0,0,1.4);

  %--- e1 axis
  \draw[dashed, thick, color=c1] (O) -- (E1cut);
  \draw[->, thick, color=c1] (E1cut) -- (E1end) node[anchor=north west] {\LARGE \(e_1\)};
  \filldraw[fill=tri, opacity=0.3, draw=none]
  (0,0,0) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;

  %--- e2 axis
  \draw[dashed, thick, color=c2] (O) -- (E2cut);
  \draw[->, thick, color=c2] (E2cut) -- (E2end) node[anchor=north east] {\LARGE \(e_2\)};
  \filldraw[fill=tri, opacity=0.3, draw=none]
  (0,0,0) -- (1,0,0) -- (1,0,1) -- (0,0,1) -- cycle;
  
  %--- e3 axis
  \draw[dashed, thick, color=c3] (O) -- (E3cut);
  \draw[->, thick, color=c3] (E3cut) -- (E3end) node[anchor=north west] {\LARGE \(e_3\)};
  \filldraw[fill=tri, opacity=0.3, draw=none]
  (0,0,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- cycle;
\end{scope}
\end{tikzpicture}
}

==> figures/process.tex <==
\scalebox{.61}{
\begin{tikzpicture}[
    vector/.style={-{Stealth[length=3mm]}, thick, black},
    oval/.style={top color=white, bottom color=gray!20, draw=gray!50, thick, opacity=0.9, minimum width=2.2cm, minimum height=1cm, rounded corners=0.5cm},
    circlenode/.style={top color=white, bottom color=gray!20, draw=gray!50, thick, opacity=0.9, circle, minimum width=1.5cm, minimum height=1.5cm, inner sep=0pt},
    arrow/.style={-{Stealth[length=3mm]}, thick, black},
    oplus/.style={black, minimum size=0.6cm}
]

% Create shadows for main oval (left)
% \begin{scope}[opacity=0.2, transform canvas={xshift=0.15cm, yshift=-0.2cm}]
%     \shade[inner color=black, outer color=white, opacity=0.5] (0,0) ellipse (1.3cm and 0.6cm);
%     \shade[inner color=black!80, outer color=black!10] (0,0) ellipse (1.1cm and 0.5cm);
% \end{scope}

% % Main flow with much better spacing
% --- vertical shadow for main oval ---
\begin{scope}[xshift=1.2cm]
% SHADOW HERE
% \begin{scope}[opacity=0.2, transform canvas={xshift=0.2cm, yshift=-0.25cm}]
%     % swap (x‐radius and y‐radius)
%     \shade[inner color=black, outer color=white, opacity=0.5] (0,0) ellipse (0.6cm and 1.3cm);
%     \shade[inner color=black!80, outer color=black!10]  (0,0) ellipse (0.5cm and 1.1cm);
% \end{scope}

% --- vertical oval node ---
\node[oval, minimum width=1.2cm, minimum height=2.6cm] (cl2) {$Cl^2(n)$};
\end{scope}

\node[
  text width=1.5cm,
  align=center,
  font=\itshape
] (rot) at (3.3,1.5) { 
  Space of Bivectors
};

% Invariant decomposition arrow with much more space
\draw[arrow] (1.9,0) -- ++(2.3,0) node[midway, above] {invariant} node[midway, below] {decomposition};

% Create shadows for left circles
\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (5.5,2.2) circle (0.85cm);
    \shade[inner color=black!80, outer color=black!10] (5.5,2.2) circle (0.75cm);
\end{scope}

\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (5.5,0) circle (0.85cm);
    \shade[inner color=black!80, outer color=black!10] (5.5,0) circle (0.75cm);
\end{scope}

% Middle left block - Cl_s^2(n) circles with much more vertical spacing
\node[circlenode, bottom color=blue!10] (cls1) at (5.5,2.2) {$Cl_s^2(n)$};
\node[circlenode, bottom color=blue!10] (cls2) at (5.5,0) {$Cl_s^2(n)$};
% \node at (7,3.0) {\scriptsize space of simple bivectors};
\node[
  text width=1.5cm,
  align=center,
  font=\itshape
] (rot) at (7.4,1.5) { 
  Space of Simple Bivectors
};


% Vertical dots
\node at (5.5,-1.025) {$\vdots$};

% Add bottom Cl_s^2(n) circle below the dots
\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (5.5,-2.2) circle (0.85cm);
    \shade[inner color=black!80, outer color=black!10] (5.5,-2.2) circle (0.75cm);
\end{scope}
\node[circlenode, bottom color=blue!10] (cls3) at (5.5,-2.2) {$Cl_s^2(n)$};

% Superposition symbols between circles - aligned with circles
\node[oplus] (oplus1) at (5.5,1.1) {\Large$\oplus$};
% \node[oplus] (oplus2) at (5.5,-1.1) {$\oplus$};
%\node[oplus] (oplus3) at (5.5,-1.65) {$\oplus$};

% Arrow with floor(n/2) label - from right edge of circles
% \draw[arrow] (6.4,0) -- ++(2.0,0);
\draw[arrow] (6.3,0) -- ++(2.1,0) node[midway, above] {closed-form} node[midway, below] {\shortstack{geometric\\exponential}};


% Create shadows for right circles
\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (9.7,2.2) circle (0.85cm);
    \shade[inner color=black!80, outer color=black!10] (9.7,2.2) circle (0.75cm);
\end{scope}

\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (9.7,0) circle (0.85cm);
    \shade[inner color=black!80, outer color=black!10] (9.7,0) circle (0.75cm);
\end{scope}

% Middle right block - Spin_p(n) circles with same spacing as left AND plus symbols
\node[circlenode, bottom color=green!10] (spin1) at (9.7,2.2) {$Spin_p(n)$};
\node[circlenode, bottom color=green!10] (spin2) at (9.7,0) {$Spin_p(n)$};
\node[
  text width=1.72cm,
  align=center,
  font=\itshape
] (rot) at (11.4,1.7) { 
  Space of Pure Rotors
};

% Vertical dots
\node at (9.7,-1.025) {$\vdots$};

% Add bottom Spin_p(n) circle below the dots
\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (9.7,-2.2) circle (0.85cm);
    \shade[inner color=black!80, outer color=black!10] (9.7,-2.2) circle (0.75cm);
\end{scope}
\node[circlenode, bottom color=green!10] (spin3) at (9.7,-2.2) {$Spin_p(n)$};

% Add plus symbols for Spin_p(n) block too
\node[oplus] (spin_oplus1) at (9.7,1.1) {\Large$\oplus$};
% \node[oplus] (spin_oplus2) at (10.0,-1.1) {$\oplus$};
%\node[oplus] (spin_oplus3) at (10.0,-1.65) {$\oplus$};

% Final arrow to Spin(n) - from right edge of circles
\draw[arrow] (10.5,0) -- ++(1.5,0) node[midway, above] {geometric} node[midway, below] {product};

% Create shadow for final oval (right): SHADOW HERE
\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.2cm}]
    % \shade[inner color=black, outer color=white, opacity=0.5] (14.1,0) ellipse (0.6cm and 1.3cm);
    % \shade[inner color=black!80, outer color=black!10] (14.1,0) ellipse (0.5cm and 1.1cm);
    % \shade[inner color=black, outer color=white, opacity=0.5] (14.1,0) rectangle (16, 3);
\end{scope}

% Final result — vertical oval
\node[oval, bottom color=purple!10, minimum width=1.2cm, minimum height=2.6cm] (spinn) at (12.8,0) {$Spin(n)$};

\node[
  text width=1.5cm,
  align=center,
  font=\itshape
] (rot) at (11.3,-2) { 
  Space of Rotors
};

% Add curly brace for Cl_s^2(n) column
\draw [decorate,decoration={brace,amplitude=10pt,raise=5pt}] 
  (4.8,-2.8) -- (4.8,2.8);

% Add curly brace for Spin_p(n) column  
\draw [decorate,decoration={brace,amplitude=10pt,raise=5pt}] 
  (9,-2.8) -- (9,2.8);

\node[
  text width=1.5cm,
  align=center,
] (rot) at (2.3,-2) { 
  At Most $k$ Subspaces
};

\draw[->, thin, gray!60!black]
  (3.2, -1.9) -- (4.2, -1);

% Bottom equation - align each element with its corresponding column
% \node at (0,-4.0) {$b =$};
% \node at (5.5,-4.0) {$\displaystyle\sum_{i=1}^k b_i$};
% \draw[arrow] (6.5,-4.0) -- ++(2.5,0);
% \node at (10.0,-4.0) {$\displaystyle\prod_{i=1}^{\left\lfloor\frac{n}{2}\right\rfloor} r_i$};
% \draw[arrow] (12.0,-4.0) -- ++(1.5,0);
% \node at (14.5,-4.0) {$r$};


\draw[->, thin, gray!60!black]
  (2.5, 1.5) 
    to[out=180,in=45] 
      (1.8,1.25);

\draw[->, thin, gray!60!black]
  (7.5, 2.2) 
    to[out=112.5,in=45] 
      (6.4, 2.5);

\draw[->, thin, gray!60!black]
  (11.4, 2.2) 
    to[out=112.5,in=35] 
      (10.45, 2.6);

\draw[->, thin, gray!60!black]
  (12.1, -2) 
    to[out=0,in=-90] 
      (12.75, -1.4);

\end{tikzpicture}
}

==> figures/proj_result.tex <==
\begin{figure}[t]
  \centering
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth,
    height=0.5\textwidth,
    xlabel={\# Gradient Update Steps},
    ylabel={\# Iterations to Converge},
    ymin=1, ymax=8,
    xtick={2,4,6,8,10},
    ytick={2,4,6,8},
    mark size=2pt,  % default is around 1.5pt
    grid=both,
    tick label style={font=\normalsize},
    label style={font=\normalsize},
    legend style={
      at={(0.5,1.05)},
      anchor=south,
      font=\large,
      draw=none,
      fill=none,
      legend columns=4,
      column sep=12pt,
    },
    error bars/y dir=both,
    error bars/y explicit,
    % mark size=1.5pt,
    line width=0.3pt,
    axis line style={line width=0.3pt, gray},
    % error bar style={opacity=0.5, line width=0.3pt},
  ]

% dim = 64
\addplot+[blue!0!red, mark=*, line width=1.4pt, opacity=0.5, error bars/.cd, y dir=both, y explicit]
coordinates {
  (1,4.340) +- (0,0.501)
  (2,4.170) +- (0,0.362)
  (3,4.020) +- (0,0.279)
  (4,3.790) +- (0,0.232)
  (5,3.820) +- (0,0.264)
  (6,3.760) +- (0,0.325)
  (7,3.580) +- (0,0.365)
  (8,3.220) +- (0,0.339)
  (9,2.690) +- (0,0.259)
  (10,1.660) +- (0,0.138)
};\addlegendentry{\texttt{dim=64}}

% dim = 128
\addplot+[blue!20!red, mark=square*, line width=1.4pt, opacity=0.5,error bars/.cd, y dir=both, y explicit]
coordinates {
  (1,4.370) +- (0,0.224)
  (2,4.210) +- (0,0.206)
  (3,4.150) +- (0,0.195)
  (4,4.130) +- (0,0.189)
  (5,4.000) +- (0,0.196)
  (6,3.890) +- (0,0.194)
  (7,3.600) +- (0,0.180)
  (8,3.240) +- (0,0.155)
  (9,2.610) +- (0,0.108)
  (10,1.590) +- (0,0.059)
};\addlegendentry{\texttt{dim=128}}

% dim = 256
\addplot+[blue!40!red, mark=triangle*, line width=1.4pt, opacity=0.5,error bars/.cd, y dir=both, y explicit]
coordinates {
  (1,4.460) +- (0,0.194)
  (2,4.433) +- (0,0.201)
  (3,4.420) +- (0,0.239)
  (4,4.573) +- (0,0.328)
  (5,4.480) +- (0,0.310)
  (6,4.260) +- (0,0.259)
  (7,3.827) +- (0,0.223)
  (8,3.400) +- (0,0.178)
  (9,2.673) +- (0,0.125)
  (10,1.740) +- (0,0.062)
};\addlegendentry{\texttt{dim=256}}

% dim = 512
\addplot+[blue!50!red, mark=pentagon*, line width=1.4pt, opacity=0.5, error bars/.cd, y dir=both, y explicit]
coordinates {
  (1,5.067) +- (0,0.251)
  (2,5.227) +- (0,0.386)
  (3,5.293) +- (0,0.407)
  (4,5.000) +- (0,0.302)
  (5,4.880) +- (0,0.266)
  (6,5.053) +- (0,0.666)
  (7,4.527) +- (0,0.508)
  (8,3.633) +- (0,0.224)
  (9,2.853) +- (0,0.144)
  (10,1.787) +- (0,0.079)
};\addlegendentry{\texttt{dim=512}}

% dim = 1024
\addplot+[blue!60!red, mark=diamond*, line width=1.4pt, opacity=0.5, error bars/.cd, y dir=both, y explicit]
coordinates {
  (1,5.030) +- (0,0.194)
  (2,4.865) +- (0,0.171)
  (3,4.770) +- (0,0.167)
  (4,4.715) +- (0,0.184)
  (5,4.565) +- (0,0.186)
  (6,4.335) +- (0,0.184)
  (7,3.920) +- (0,0.168)
  (8,3.395) +- (0,0.137)
  (9,2.705) +- (0,0.094)
  (10,1.810) +- (0,0.048)
};\addlegendentry{\texttt{dim=1024}}

% dim = 2048
\addplot+[blue!80!red, mark=o, line width=1.4pt, opacity=0.5, solid, error bars/.cd, y dir=both, y explicit]
coordinates {
  (1,6.575) +- (0,0.360)
  (2,6.980) +- (0,0.603)
  (3,6.430) +- (0,0.340)
  (4,6.570) +- (0,0.502)
  (5,6.235) +- (0,0.422)
  (6,5.650) +- (0,0.332)
  (7,5.010) +- (0,0.277)
  (8,4.200) +- (0,0.225)
  (9,3.140) +- (0,0.155)
  (10,1.955) +- (0,0.067)
};\addlegendentry{\texttt{dim=2048}}

% dim = 4096
\addplot+[blue!100!red, mark=square, line width=1.4pt, opacity=0.5, solid, error bars/.cd, y dir=both, y explicit]
coordinates {
  (1,6.128) +- (0,0.266)
  (2,6.328) +- (0,0.363)
  (3,6.200) +- (0,0.302)
  (4,6.140) +- (0,0.356)
  (5,6.024) +- (0,0.397)
  (6,5.644) +- (0,0.381)
  (7,5.224) +- (0,0.462)
  (8,4.444) +- (0,0.428)
  (9,3.380) +- (0,0.346)
  (10,2.028) +- (0,0.103)
};\addlegendentry{\texttt{dim=4096}}

  \end{axis}
\end{tikzpicture}
\caption{Number of iterations required by Alg~\ref{algo:ga_poweriter} to converge within a tolerance of $\epsilon = 10^{-3}$, plotted against the number of gradient updates applied to the parameters of rotors (i.e., bivector coefficients).  Results are averaged over 50 runs and simple bivectors in the invariant decomposition, with one standard deviation shown as error bars. The results demonstrate that warm-starting with previously learned singular vectors significantly accelerates convergence.}
\label{fig:projection-error}
\end{figure}

% \begin{figure}[t]
%   \centering
% \begin{tikzpicture}
%   \begin{axis}[
%     width=0.9\textwidth,
%     height=0.6\textwidth,
%     xlabel={\# Gradient Update Steps},
%     ylabel={\# Iterations to Converge},
%     ymin=0, ymax=8,
%     xtick={2,4,6,8,10},
%     ytick={2,4,6,8},
%     mark size=2pt,  % default is around 1.5pt
%     grid=both,
%     tick label style={font=\normalsize},
%     label style={font=\normalsize},
%     legend style={
%       at={(0.5,1.05)},
%       anchor=south,
%       font=\large,
%       draw=none,
%       fill=none,
%       legend columns=4,
%       column sep=12pt,
%     },
%     error bars/y dir=both,
%     error bars/y explicit,
%     % mark size=1.5pt,
%     % line width=0.8pt,
%     % error bar style={opacity=0.5, line width=0.3pt},
%   ]

% % dim = 64
% \addplot[name path=lower64, draw=none] coordinates {
%   (1, 3.839)
%   (2, 3.808)
%   (3, 3.741)
%   (4, 3.558)
%   (5, 3.556)
%   (6, 3.435)
%   (7, 3.215)
%   (8, 2.881)
%   (9, 2.431)
%   (10, 1.522)
% };
% \addplot[name path=upper64, draw=none] coordinates {
%   (1, 4.841)
%   (2, 4.532)
%   (3, 4.299)
%   (4, 4.022)
%   (5, 4.084)
%   (6, 4.085)
%   (7, 3.945)
%   (8, 3.559)
%   (9, 2.949)
%   (10, 1.798)
% };
% \addplot[fill opacity=0.3, color=blue!100] fill between[of=upper64 and lower64];
% \addplot[blue!100, mark=*, line width=0.8pt, mark size=2pt] coordinates {
%   (1, 4.340)
%   (2, 4.170)
%   (3, 4.020)
%   (4, 3.790)
%   (5, 3.820)
%   (6, 3.760)
%   (7, 3.580)
%   (8, 3.220)
%   (9, 2.690)
%   (10, 1.660)
% };
% \addlegendentry{\texttt{dim=64}}


% % dim = 128
% \addplot[name path=lower128, draw=none] coordinates {
%   (1, 4.146)
%   (2, 4.004)
%   (3, 3.955)
%   (4, 3.941)
%   (5, 3.804)
%   (6, 3.696)
%   (7, 3.420)
%   (8, 3.085)
%   (9, 2.502)
%   (10, 1.531)
% };
% \addplot[name path=upper128, draw=none] coordinates {
%   (1, 4.594)
%   (2, 4.416)
%   (3, 4.345)
%   (4, 4.319)
%   (5, 4.196)
%   (6, 4.084)
%   (7, 3.780)
%   (8, 3.395)
%   (9, 2.718)
%   (10, 1.649)
% };
% \addplot[fill opacity=0.3, color=blue!80] fill between[of=upper128 and lower128];
% \addplot[blue!80, mark=*, line width=0.8pt, mark size=2pt] coordinates {
%   (1, 4.370)
%   (2, 4.210)
%   (3, 4.150)
%   (4, 4.130)
%   (5, 4.000)
%   (6, 3.890)
%   (7, 3.600)
%   (8, 3.240)
%   (9, 2.610)
%   (10, 1.590)
% };
% \addlegendentry{\texttt{dim=128}}


% % dim = 256
% \addplot[name path=lower256, draw=none] coordinates {
%   (1, 4.266)
%   (2, 4.233)
%   (3, 4.181)
%   (4, 4.246)
%   (5, 4.170)
%   (6, 4.001)
%   (7, 3.604)
%   (8, 3.222)
%   (9, 2.549)
%   (10, 1.678)
% };
% \addplot[name path=upper256, draw=none] coordinates {
%   (1, 4.654)
%   (2, 4.634)
%   (3, 4.659)
%   (4, 4.901)
%   (5, 4.790)
%   (6, 4.519)
%   (7, 4.049)
%   (8, 3.578)
%   (9, 2.798)
%   (10, 1.802)
% };
% \addplot[fill opacity=0.3, color=blue!40] fill between[of=upper256 and lower256];
% \addplot[blue!40, mark=*, line width=0.8pt, mark size=2pt] coordinates {
%   (1, 4.460)
%   (2, 4.433)
%   (3, 4.420)
%   (4, 4.573)
%   (5, 4.480)
%   (6, 4.260)
%   (7, 3.827)
%   (8, 3.400)
%   (9, 2.673)
%   (10, 1.740)
% };
% \addlegendentry{\texttt{dim=256}}


% % dim = 512
% \addplot[name path=lower512, draw=none] coordinates {
%   (1, 4.816)
%   (2, 4.840)
%   (3, 4.887)
%   (4, 4.698)
%   (5, 4.614)
%   (6, 4.388)
%   (7, 4.019)
%   (8, 3.410)
%   (9, 2.710)
%   (10, 1.708)
% };
% \addplot[name path=upper512, draw=none] coordinates {
%   (1, 5.318)
%   (2, 5.613)
%   (3, 5.700)
%   (4, 5.302)
%   (5, 5.146)
%   (6, 5.719)
%   (7, 5.034)
%   (8, 3.857)
%   (9, 2.997)
%   (10, 1.866)
% };
% \addplot[fill opacity=0.3, color=blue!60] fill between[of=upper512 and lower512];
% \addplot[blue!60, mark=*, line width=0.8pt, mark size=2pt] coordinates {
%   (1, 5.067)
%   (2, 5.227)
%   (3, 5.293)
%   (4, 5.000)
%   (5, 4.880)
%   (6, 5.053)
%   (7, 4.527)
%   (8, 3.633)
%   (9, 2.853)
%   (10, 1.787)
% };
% \addlegendentry{\texttt{dim=512}}


% % dim = 1024
% \addplot[name path=lower1024, draw=none] coordinates {
%   (1, 4.836)
%   (2, 4.694)
%   (3, 4.603)
%   (4, 4.531)
%   (5, 4.379)
%   (6, 4.151)
%   (7, 3.752)
%   (8, 3.258)
%   (9, 2.611)
%   (10, 1.762)
% };
% \addplot[name path=upper1024, draw=none] coordinates {
%   (1, 5.224)
%   (2, 5.036)
%   (3, 4.937)
%   (4, 4.899)
%   (5, 4.751)
%   (6, 4.519)
%   (7, 4.088)
%   (8, 3.532)
%   (9, 2.799)
%   (10, 1.858)
% };
% \addplot[fill opacity=0.3, color=blue!100] fill between[of=upper1024 and lower1024];
% \addplot[blue!100, mark=*, line width=0.8pt, mark size=2pt] coordinates {
%   (1, 5.030)
%   (2, 4.865)
%   (3, 4.770)
%   (4, 4.715)
%   (5, 4.565)
%   (6, 4.335)
%   (7, 3.920)
%   (8, 3.395)
%   (9, 2.705)
%   (10, 1.810)
% };
% \addlegendentry{\texttt{dim=1024}}


% % dim = 2048
% \addplot[name path=lower2048, draw=none] coordinates {
%   (1, 6.215)
%   (2, 6.377)
%   (3, 6.090)
%   (4, 6.068)
%   (5, 5.813)
%   (6, 5.318)
%   (7, 4.733)
%   (8, 3.975)
%   (9, 2.985)
%   (10, 1.888)
% };
% \addplot[name path=upper2048, draw=none] coordinates {
%   (1, 6.935)
%   (2, 7.583)
%   (3, 6.770)
%   (4, 7.072)
%   (5, 6.657)
%   (6, 5.982)
%   (7, 5.287)
%   (8, 4.425)
%   (9, 3.295)
%   (10, 2.022)
% };
% \addplot[fill opacity=0.3, color=blue!80] fill between[of=upper2048 and lower2048];
% \addplot[blue!80, mark=*, line width=0.8pt, mark size=2pt] coordinates {
%   (1, 6.575)
%   (2, 6.980)
%   (3, 6.430)
%   (4, 6.570)
%   (5, 6.235)
%   (6, 5.650)
%   (7, 5.010)
%   (8, 4.200)
%   (9, 3.140)
%   (10, 1.955)
% };
% \addlegendentry{\texttt{dim=2048}}


% % dim = 4096
% \addplot[name path=lower4096, draw=none] coordinates {
%   (1, 5.862)
%   (2, 5.965)
%   (3, 5.898)
%   (4, 5.784)
%   (5, 5.627)
%   (6, 5.263)
%   (7, 4.762)
%   (8, 4.016)
%   (9, 3.034)
%   (10, 1.925)
% };
% \addplot[name path=upper4096, draw=none] coordinates {
%   (1, 6.394)
%   (2, 6.691)
%   (3, 6.502)
%   (4, 6.496)
%   (5, 6.421)
%   (6, 6.025)
%   (7, 5.686)
%   (8, 4.872)
%   (9, 3.726)
%   (10, 2.131)
% };
% \addplot[fill opacity=0.3, color=blue!40] fill between[of=upper4096 and lower4096];
% \addplot[blue!40, mark=*, line width=0.8pt, mark size=2pt] coordinates {
%   (1, 6.128)
%   (2, 6.328)
%   (3, 6.200)
%   (4, 6.140)
%   (5, 6.024)
%   (6, 5.644)
%   (7, 5.224)
%   (8, 4.444)
%   (9, 3.380)
%   (10, 2.028)
% };
% \addlegendentry{\texttt{dim=4096}}



%   \end{axis}
% \end{tikzpicture}
% \caption{Projection error over update steps.}
% \label{fig:projection-error}
% \end{figure}


==> figures/rotor.tex <==
\tdplotsetmaincoords{70}{135} % view angle

\scalebox{.665}{
\begin{tikzpicture}[tdplot_main_coords, scale=3]

% \begin{scope}[shift={(0,0,2.5)}]
  % Axes
  \coordinate (O) at (0,0,0);
  \coordinate (E1) at (1.4,0,0);
  \coordinate (E2) at (0,1.4,0);
  \coordinate (E3) at (0,0,1.2);

  \draw[->, thick, color=c1] (O) -- (E1) node[anchor=north west] {\LARGE \( e_1 \)};
  \draw[->, thick, color=c2] (O) -- (E2) node[anchor=north east] {\LARGE \( e_2 \)};
  \draw[->, thick, color=c3] (O) -- (E3) node[anchor=north west] {\LARGE \( e_3 \)};

  % e1 ^ e2 (xy-plane)
  \filldraw[fill=c12!20, draw=c12, opacity=0.6]
    (O) -- (1,0,0) -- (1,1,0) -- (0,1,0) -- cycle;

  \begin{scope}[shift={(.3,0.4,0)}, canvas is xy plane at z=0]
    \draw[->, thick, c12] (0,0) arc (210:360:0.25);
  \end{scope}


  % \pgfmathsetmacro{\zshift}{1}
  % \filldraw[fill=c12!20, draw=c12, opacity=0.6]
  % ($(O)+(0,0,\zshift)$) --
  % ($(1,0,0)+(0,0,\zshift)$) --
  % ($(1,1,0)+(0,0,\zshift)$) --
  % ($(0,1,0)+(0,0,\zshift)$) -- cycle;


  % Vector x from origin to (1, 0, 1)
  \draw[->, thick, color=black] (O) -- (1,0,1) node[anchor=north east] {\LARGE \( x \)};

  \draw[->, thick, black]
  (O) -- (0.5,0.866,1)
    node[anchor=south] {\LARGE \(r x r^\dagger\)};

  \draw[dotted, thick, black] (0.5, 0.866, 1) -- (0.5, 0.866, 0);
  \draw[dotted, thick, black] (0,0,0) -- (0.5, 0.866, 0);
  \draw[thick, black] 
  (0.45, 0.779, 0) -- ++(0, 0, 0.1) -- ++(.05, .0866, 0);

\begin{scope}[canvas is xy plane at z=1]
  \draw[->, thick, c12] (1,0) arc[start angle=0, end angle=60, radius=1];
\end{scope}

\draw[dotted, thick, black] (1,0,1) -- (1,0,0);

\begin{scope}[shift={(.9,0,0)}, canvas is xz plane at y=0]
  \draw[thick] (0,0) -- ++(0,0.1) -- ++(0.1,0);
\end{scope}

\node at (-.58,.52,-0.03)  {\LARGE \(\frac{\pi}{6}e_1 \wedge e_2 \)};

\node[
  anchor=west,
  text width=2cm,
  align=left,
  font=\itshape\Large
] (rot) at (1,1.7,1.45) { 
  rotor r
};

\draw[->, line width=1pt, black] (-.58, .7, .2) -- (-.58, .7, .6);

\node[
  anchor=west,
  rotate=90,
  text width=2cm,
  align=left,
  font=\Large
] (rot) at (-.25,.85,.3) { 
  exp
};


  
% \end{scope}
\end{tikzpicture}
}


==> figures/rotor_map.tex <==
% \begin{figure}[t]
% \vspace{-5pt}
% \centering
\scalebox{.875}{

\begin{tikzpicture}[every node/.style={font=\small}, scale=1, >=latex]
\tikzset{every node/.style={font=\small, line width=0.03mm}}

% Create shadows for leftmost node (x) - fixed alignment and opacity
\begin{scope}[opacity=0.1, transform canvas={xshift=0.2cm, yshift=-0.1cm}]
    \shade[inner color=black, outer color=white, opacity=0.25] (-0.2,-2) rectangle (0.2,2);
    \shade[inner color=black!80, outer color=black!10] (-0.15,-1.95) rectangle (0.15,1.95);
\end{scope}

% Full input vector x with gradient and divisions
\node[draw=gray!50, fill=none, minimum height=4cm, minimum width=0.4cm] (x) at (0,0) {};

% Add divisions to the input vector
\begin{scope}
    \clip (-0.2,-2) rectangle (0.2,2);
    \fill[top color=white, bottom color=gray!15] (-0.2,1.3) rectangle (0.2,2);
    \fill[top color=white, bottom color=gray!15] (-0.2,0.6) rectangle (0.2,1.3);
    \fill[top color=white, bottom color=gray!15] (-0.2,-0.1) rectangle (0.2,0.6);
    \fill[top color=white, bottom color=gray!15] (-0.2,-0.8) rectangle (0.2,-0.1);
    \fill[top color=white, bottom color=gray!15] (-0.2,-1.5) rectangle (0.2,-0.8);
    \fill[top color=white, bottom color=gray!15] (-0.2,-2) rectangle (0.2,-1.5);
\end{scope}

% Create shadows for input blocks
\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.25] (2,1) rectangle (2.4,2);
    \shade[inner color=black!80, outer color=black!10] (2,1.05) rectangle (2.35,1.95);
\end{scope}

\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.25] (2,-0.5) rectangle (2.4,0.5);
    \shade[inner color=black!80, outer color=black!10] (2,-0.45) rectangle (2.35,0.45);
\end{scope}

\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.25] (2,-2) rectangle (2.4,-1);
    \shade[inner color=black!80, outer color=black!10] (2,-1.95) rectangle (2.35,-1.05);
\end{scope}

% Input blocks (red, blue, green) with gradients
\node[draw=gray!50, fill=none, minimum height=1.2cm, minimum width=0.3cm] (r) at (2,1.5) {};
\fill[top color=red!20, bottom color=red!40, opacity=0.8] (1.85,0.9) rectangle (2.15,2.1);

\node[draw=gray!50, fill=none, minimum height=1.2cm, minimum width=0.3cm] (b) at (2,0) {};
\fill[top color=blue!20, bottom color=blue!40, opacity=0.8] (1.85,-0.6) rectangle (2.15,0.6);

\node[draw=gray!50, fill=none, minimum height=1.2cm, minimum width=0.3cm] (g) at (2,-1.5) {};
\fill[top color=green!15, bottom color=green!30, opacity=0.8] (1.85,-2.1) rectangle (2.15,-0.9);

% Straight arrows from full input to input blocks with enhanced styling
\foreach \i/\src in {0/1.6, 2/0.3} {
  \draw[->, thick, black!80] (x.east) ++(0,\src) -- ([yshift={0.3cm - \i*0.3cm}]r.west);
}
\foreach \i/\src in {0/1, 1/-0.6, 2/-1.2} {
  \draw[->, thick, black!80] (x.east) ++(0,\src) -- ([yshift={0.3cm - \i*0.3cm}]b.west);
}
\foreach \i/\src in {1/-0.2, 2/-1.7} {
  \draw[->, thick, black!80] (x.east) ++(0,\src) -- ([yshift={0.3cm - \i*0.3cm}]g.west);
}

% Create shadows for output blocks - ONLY ONE SET, WITH PROPER OPACITY
\begin{scope}[opacity=0.2, transform canvas={xshift=0.2cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (3.7,0.5) rectangle (4.6,1.7);
    \shade[inner color=black!80, outer color=black!10] (3.75,0.55) rectangle (4.55,1.65);
\end{scope}

\begin{scope}[opacity=0.2, transform canvas={xshift=0.2cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.5] (3.7,-1.7) rectangle (4.6,-0.5);
    \shade[inner color=black!80, outer color=black!10] (3.75,-1.65) rectangle (4.55,-0.55);
\end{scope}

% Output block 1 (top) with enhanced gradients
\begin{scope}
  \clip (3.7,0.5) rectangle (4.6,1.7);
  \fill[top color=red!20, bottom color=red!35]   (3.7,0.5) rectangle (4,1.7);
  \fill[top color=blue!20, bottom color=blue!35]  (4,0.5) rectangle (4.3,1.7);
  \fill[top color=green!15, bottom color=green!25] (4.3,0.5) rectangle (4.6,1.7);
\end{scope}
\node[draw=gray!50, fill=none, minimum height=1.2cm, minimum width=0.9cm] (topout) at (4.15,1.1) {};

% Output block 2 (bottom) with enhanced gradients
\begin{scope}
  \clip (3.7,-1.7) rectangle (4.6,-0.5);
  \fill[top color=red!20, bottom color=red!35]   (3.7,-1.7) rectangle (4,-0.5);
  \fill[top color=blue!20, bottom color=blue!35]  (4,-1.7) rectangle (4.3,-0.5);
  \fill[top color=green!15, bottom color=green!25] (4.3,-1.7) rectangle (4.6,-0.5);
\end{scope}
\node[draw=gray!50, fill=none, minimum height=1.2cm, minimum width=0.9cm] (botout) at (4.15,-1.1) {};

% Create shadow for final output
\begin{scope}[opacity=0.2, transform canvas={xshift=0.1cm, yshift=-0.15cm}]
    \shade[inner color=black, outer color=white, opacity=0.25] (6.15,-1.75) rectangle (6.55,1.75);
    \shade[inner color=black!80, outer color=black!10] (6.18,-1.7) rectangle (6.52,1.7);
\end{scope}

% Final output block with divisions
\node[draw=gray!50, fill=none, minimum height=3.5cm, minimum width=0.4cm] (y) at (6.15,0) {};

% Add divisions to the output vector
\begin{scope}
    \clip (5.95,-1.75) rectangle (6.35,1.75);
    \fill[top color=white, bottom color=gray!15] (5.95,1.2) rectangle (6.35,1.75);
    \fill[top color=white, bottom color=gray!15] (5.95,0.65) rectangle (6.35,1.2);
    \fill[top color=white, bottom color=gray!15] (5.95,0.1) rectangle (6.35,0.65);
    \fill[top color=white, bottom color=gray!15] (5.95,-0.45) rectangle (6.35,0.1);
    \fill[top color=white, bottom color=gray!15] (5.95,-1) rectangle (6.35,-0.45);
    \fill[top color=white, bottom color=gray!15] (5.95,-1.55) rectangle (6.35,-1);
    \fill[top color=white, bottom color=gray!15] (5.95,-1.75) rectangle (6.35,-1.55);
\end{scope}

% Enhanced arrows from input blocks to output blocks
% Top output
\draw[->, thick, black!80] (r.east) -- ([yshift=0.1cm]topout.west);
\draw[->, thick, black!80] (b.east) -- (topout.west);
\draw[->, thick, black!80] (g.east) -- ([yshift=-0.1cm]topout.west);

% Bottom output
\draw[->, thick, black!80] (r.east) -- ([yshift=0.1cm]botout.west);
\draw[->, thick, black!80] (b.east) -- (botout.west);
\draw[->, thick, black!80] (g.east) -- ([yshift=-0.1cm]botout.west);

% Enhanced arrows from topout to y
\draw[->, thick, black!80] ([yshift=0.1cm]topout.east) -- ([yshift=1.3cm]y.west);
\draw[->, thick, black!80] (topout.east)               -- ([yshift=0.4cm]y.west);
\draw[->, thick, black!80] ([yshift=-0.1cm]topout.east)-- ([yshift=-0.5cm]y.west);

% Enhanced arrows from botout to y
\draw[->, thick, black!80] ([yshift=0.1cm]botout.east) -- ([yshift=1cm]y.west);
\draw[->, thick, black!80] (botout.east)               -- ([yshift=0.2cm]y.west);
\draw[->, thick, black!80] ([yshift=-0.1cm]botout.east)-- ([yshift=-1.1cm]y.west);

% Labels below each major component
\node[align=center] at (0,-2.5)     {$x \in \rr^{d_\text{in}}$}; % Full input
\node[align=center] at (2,-2.6)     {$x^{I_{i}} \in \Cl(n)$ \\ \tiny{$i \in \{1,2,3\}$}}; % Input blocks
\node[align=center] at (4.15,-2.6)  {$y^{O_{j}} \in \Cl(n)$ \\ \tiny{$j \in \{1,2\}$}}; % Output blocks
\node[align=center] at (6.15,-2.5)  {$y \in \rr^{d_{\text{out}}}$}; % Full output

% Label above the center between input blocks and output blocks
\node[align=center] at (3,1.95) {\footnotesize{Six rotors} \\$\psi_{r_{ij},s_{ij}}$};

% Label above the center between input blocks and output blocks
\node[align=center] at (5.3,1.9) { \footnotesize{pooling}};

\end{tikzpicture}

}
% \vspace{-5pt}
% \caption{\small
% Rotor architecture with $c_1 = 3$ and $c_2 = 2$. 
% An input $x$ is split into $\{x^{I_i}\}_{i \in [c_1]}$, each mapped to $y^{O_j}$ via rotor maps $\psi_{r_{ij}, s_{ij}}$, for each $j \in [c_2]$. 
% The outputs $\{y^{O_j}\}$ are pooled and assembled into the final output $y$.}
% \label{fig:rotor-arch}
% \vspace{-5pt}
% \end{figure}


==> figures/width-depth.tex <==
% \begin{tabular}{c@{\hskip 5pt}c@{\hskip 10pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c@{\hskip 4pt}c}
%         \toprule
%         \multicolumn{2}{c}{} & \multicolumn{5}{c}{\textbf{Depth}} \\
%         & & 1 & 2 & 3 & 4 & 5 \\
%         \midrule
%         \multirow{5}{*}{\rotatebox{90}{\textbf{Width}}}
%         & 1 & 11.98 & 10.98 & 11.02 & 11.03 & 10.66 \\
%         & 2 & 11.97 & 10.69 & 10.45 & 10.29 & 10.23 \\
%         & 3 & 11.96 & 10.69 & 10.20 & 10.18 & 10.15 \\
%         & 4 & 11.94 & 10.45 & 10.23 & 10.17 & 10.13 \\
%         & 5 & 11.95 & 10.39 & 10.17 & 10.15 & 10.13 \\
%         \bottomrule
%     \end{tabular}
%     \caption{\small{Effect of \textbf{rotor width and depth}. Replacing Layer-13 in \texttt{Qwen-2.5 1.5B} with rotor with varying depth and width.}}


% \scalebox{0.9}{
% \begin{tikzpicture}
%   \begin{axis}[
%     width=0.5\textwidth,
%     height=0.28\textwidth,
%     xlabel={Depth},
%     ylabel={Perplexity},
%     xmin=0.8, xmax=5.2,
%     ymin=9.7, ymax=12.3,
%     xtick={1,2,3,4,5},
%     ytick={10,10.5,11,11.5,12},
%     grid=both,
%     grid style={line width=0.3pt, black, dotted},
%     tick style={line width=0.3pt, gray},
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     axis lines=box,
%     axis line style={line width=0.3pt, gray},
%     mark size=2pt,
%     legend style={
%       at={(0.5,1.03)},
%       anchor=south,
%       font=\tiny,
%       draw=none,
%       fill=none,
%       legend columns=6,
%       column sep=2pt,
%     },
%     legend image post style={scale=1.1},
%   ]

%     \addlegendimage{empty legend}
%     \addlegendentry{\footnotesize{Width}}
%     \addplot[blue, mark=*, line width=1pt, opacity=0.6] coordinates {(1,11.98) (2,10.98) (3,11.02) (4,11.03) (5,10.66)}; \addlegendentry{1}
%     \addplot[red, mark=square*, line width=1pt, opacity=0.6] coordinates {(1,11.97) (2,10.69) (3,10.45) (4,10.29) (5,10.23)}; \addlegendentry{2}
%     \addplot[teal, mark=triangle*, line width=1pt, opacity=0.6] coordinates {(1,11.96) (2,10.69) (3,10.20) (4,10.18) (5,10.15)}; \addlegendentry{3}
%     \addplot[purple, mark=diamond*, line width=1pt, opacity=0.6] coordinates {(1,11.94) (2,10.45) (3,10.23) (4,10.17) (5,10.13)}; \addlegendentry{4}
%     \addplot[orange, mark=star, line width=1pt, opacity=0.6] coordinates {(1,11.95) (2,10.39) (3,10.17) (4,10.15) (5,10.13)}; \addlegendentry{5}
%   \end{axis}
% \end{tikzpicture}
% }

\scalebox{0.9}{
\begin{tikzpicture}
  \begin{axis}[
    width=0.5\textwidth,
    height=0.28\textwidth,
    xlabel={Depth},
    ylabel={Perplexity},
    xmin=0.8, xmax=5.2,
    ymin=9.7, ymax=12.3,
    xtick={1,2,3,4,5},
    ytick={10,10.5,11,11.5,12},
    grid=both,
    grid style={line width=0.3pt, black, dotted},
    tick style={line width=0.3pt, gray},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    axis lines=box,
    axis line style={line width=0.3pt, gray},
    mark size=2pt,
    legend style={
      at={(0.5,1.03)},
      anchor=south,
      font=\tiny,
      draw=none,
      fill=none,
      legend columns=6,
      column sep=2pt,
    },
    legend image post style={scale=1.1},
  ]

    % Convergence line (no legend)
    \addplot[dashed, black, line width=0.6pt, forget plot] coordinates {(0.8,9.845) (5.2,9.845)};

    % Data lines
    \addlegendimage{empty legend}
    \addlegendentry{\footnotesize{Width}}
    \addplot[blue, mark=*, line width=1pt, opacity=0.6] coordinates {(1,11.98) (2,10.98) (3,11.02) (4,11.03) (5,10.66)}; \addlegendentry{1}
    \addplot[red, mark=square*, line width=1pt, opacity=0.6] coordinates {(1,11.97) (2,10.69) (3,10.45) (4,10.29) (5,10.23)}; \addlegendentry{2}
    \addplot[teal, mark=triangle*, line width=1pt, opacity=0.6] coordinates {(1,11.96) (2,10.69) (3,10.20) (4,10.18) (5,10.15)}; \addlegendentry{3}
    \addplot[purple, mark=diamond*, line width=1pt, opacity=0.6] coordinates {(1,11.94) (2,10.45) (3,10.23) (4,10.17) (5,10.13)}; \addlegendentry{4}
    \addplot[orange, mark=star, line width=1pt, opacity=0.6] coordinates {(1,11.95) (2,10.39) (3,10.17) (4,10.15) (5,10.13)}; \addlegendentry{5}
  \end{axis}
\end{tikzpicture}
}
\label{fig:width_depth}


